TONE: A CHIME/FRB Outrigger Pathfinder for localizations of Fast Radio Bursts using Very Long Baseline Interferometry

The sensitivity and field of view of the Canadian Hydrogen Intensity Mapping Experiment (CHIME) has enabled its fast radio burst (FRB) backend to detect thousands of FRBs. However, the low angular resolution of CHIME prevents it from localizing most FRBs to their host galaxies. Very long baseline interferometry (VLBI) can readily provide the subarcsecond resolution needed to localize many FRBs to their hosts. Thus we developed TONE: an interferometric array of eight $6~\mathrm{m}$ dishes to serve as a pathfinder for the CHIME/FRB Outriggers project, which will use wide field of view cylinders to determine the sky positions for a large sample of FRBs, revealing their positions within their host galaxies to subarcsecond precision. In the meantime, TONE's $\sim3333~\mathrm{km}$ baseline with CHIME proves to be an excellent testbed for the development and characterization of single-pulse VLBI techniques at the time of discovery. This work describes the TONE instrument, its sensitivity, and its astrometric precision in single-pulse VLBI. We believe that our astrometric errors are dominated by uncertainties in the clock measurements which build up between successive Crab pulsar calibrations which happen every $\approx 24~\mathrm{h}$; the wider fields of view and higher sensitivity of the Outriggers will provide opportunities for higher-cadence calibration. At present, CHIME-TONE localizations of the Crab pulsar yield systematic localization errors of ${0.1}-{0.2}~\mathrm{arcsec}$ - comparable to the resolution afforded by state-of-the-art optical instruments ($\sim 0.05 ~\mathrm{arcsec}$).

==> tikz/tonefig.tex <==
\begin{tikzpicture}[decoration={fiber, amplitude=5mm}]
\edef\feed{0.35}
\edef\D{6}
\edef\F{ \D * 0.43 }
\edef\baseh{0.42}
\coordinate (O) at (0, 0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Dish
\draw[very thick] (O) parabola ++ (-\D / 2, 1);
\draw[very thick] (O) parabola ++ (\D / 2, 1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% foundation
\draw[fill=black] (-0.1,-0.5) -- ++ (.2,0) -- ++ (0, -\baseh - 3) -- ++ ( -.2,0) -| (-.1,-0.5);


\draw[fill=black] (-0.33,-0.4) -- ++ (.7,0) -- ++ (-.25, -\baseh - 0.01) -- ++ ( -.24,0) -- (-.35,-0.4);


% base
\draw[thick] (-\D/8, -0.08) -- ++ (0, 0.15);
\draw[thick] (\D/8, -0.08) -- ++ (0, 0.15);           
\draw[pattern=north east lines] (-\D/8 , 0) -- (\D/8 , 0) -- ++ (0, -.075) -| (-\D/8, 0);
\draw[pattern=north east lines] (-\D/9 , -\baseh) -- (\D/9 , -\baseh) -- ++ (0, .075) -| (-\D/9, -\baseh);
\draw[pattern=north east lines] (-\D/14 , -\baseh-.1) -- (-\D/14 + 0.1 , -\baseh-.1) -- (-\D/14 + 0.1 , 0) (-\D/14, -\baseh-.1) -| (-\D/14, 0);
\draw[pattern=north east lines] (\D/14 , -\baseh-.1) -- (\D/14 - 0.1 , -\baseh-.1) -- (\D/14 - 0.1 , 0) (\D/14, -\baseh-.1) -| (\D/14, 0);
\draw[pattern=north east lines] (-0.075,0) -- ++ (.15,0) -- ++ (0, -\baseh - 0.1) -- ++ ( -.15,0) -| (-.075,0);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% the trusses
\draw[thick] (-\D/9 , -\baseh + 0.03) -- (-\D/3.5 , .3);
\draw[thick] (-\D/9 , -\baseh + 0.03) -- (-\D/2.5 , .6);

\draw[thick] (\D/9 , -\baseh + 0.03) -- (\D/3.5 , .3);
\draw[thick] (\D/9 , -\baseh + 0.03) -- (\D/2.5 , .6);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% feed
\draw[very thin] (-\feed/2, \F+0.011) -- ++  ( .1, 0 ) -- ++ (0, .065) -- ++ (.15,0) -- ++ (0, -0.065) --( \feed/2, \F+0.011);           
\draw[] (-\feed/2 , \F) -- ++ (0, -.09) -- ++  (+.03, -0.08) -- ++ (\feed-.06, 0) --  ++ (0.03,.09) -- (\feed/2, \F) -| (-\feed/2, \F);
\draw[thin] (-\feed/2-.025, \F) -- ( \feed/2+0.025, \F);           

% antenna
\filldraw[gray, very thin] (-0.01, \F-0.013) -- ++ (.02,0) -- ++ (0, -0.125) -- ++ ( -.02,0) -| (-.01,\F);
\draw[thin, gray] (-.1385, \F-0.013-.125) -- ++ (0.277, 0);           
\draw[thin, gray] (-.065, \F-.013) -- ++ (0.13, 0); 

% feed poles
\draw[thin] (\D / 2.75, \F/5 ) -- (0, \F+.5);       
\draw[thin] (-\D / 2.75, \F/5 ) -- (0, \F+.5);       

% feed pyramid

\draw[thin] (0, \F) -- ++ (0, 0.5);           
\draw[very thin] (\feed/2 + .015, \F - 0.1) -- ++ (0, 0.25);
\draw[very thin] (-\feed/2 - .015, \F - 0.1) -- ++ (0, 0.25);           
\draw[thin] (-.35, \F+.1) -- ++ (.7, 0);           

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% axis
\draw[dash dot, very thin] ($(O) + (0, -.75)$) node[below] {} -- ++ (0, \F + 1.5);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% label           
\draw[|<->|] ($(O) + (-\D / 2, 3.5)$) -- ($(O) + (\D / 2, 3.5)$) node[midway, fill=white] {$6\rm{~m}$};

%\draw[] ($(O) + (-\D / 2, \F)$) -- ($(O) + (\D / 2, \F)$);

 \draw[|<->|] ($(O) + (-.5 - \D / 2, 0)$) -- ++ (0, \F) node[midway, fill=white, rotate=90] {$2.39\rm{~m}$};

 
 %\draw[->] ($(O) + (\D * 3.5 + \gap * 3 + .3, 1)$) -- ++ (1, 0) node[below] {$\rm{East}$};


% chain

\node[draw=none, red, font=\fontsize{7}{0}\selectfont, text width=50,align=center, rotate = -49.5] at (1.4,\F-0.8) {25'/50' Co-ax};

\draw[thin, red](1.2,\F-3.2) circle (0.4);
\draw[thin, red](1.2,\F-3.18) circle (0.4);
\draw[thin, red] (0.02, \F) to[out=90,in=0] (0.2, \F+.05) -- (0.45, \F+.05)to[out=0,in=140](0.625, \F-0.2)--(2.24,\F-2.1) to[out=-60,in=30] (1.3,\F-2.65) -- (0.7,\F-3.) to[out=-140,in=-180] (0.7,\F-4.);
\draw[thin, red](0.7,\F-3.) to[out=-140,in=-180] (0.7,\F-5.);


% RFoF Tx
\draw[thin,red] (0.7,\F-4.2) rectangle (1.7,\F-3.8) node[pos=.5, font=\fontsize{7}{0}\selectfont] {RFoF Tx};

\draw[thin,red] (0.7,\F-5.2) rectangle (1.7,\F-4.8) node[pos=.5, font=\fontsize{7}{0}\selectfont] {RFoF Tx};


%fiber optic cable
\draw[thin, red, ->, decorate](1.7,\F-4) -- (3.5,\F-4);
\draw[thin, red, ->, decorate](1.7,\F-5) -- (3.5,\F-5);
\node[draw=none, red, font=\fontsize{7}{0}\selectfont,text width=30,align=center] at (2.6,\F-5.575) {150m Fiber Optic Cable };

% rfof rx

\draw[thin,red] (3.5,\F-3.8) rectangle (4.6,\F-4.2) node[pos=.5, font=\fontsize{7}{0}\selectfont] {RFoF Rx};

\draw[thin,red] (3.5,\F-4.8) rectangle (4.6,\F-5.2) node[pos=.5, font=\fontsize{7}{0}\selectfont] {RFoF Rx};

% rfof rx to ice coax
\draw[thin, red, ->](4.6,\F-4) -- (5.7,\F-4);
\draw[thin, red, ->](4.6,\F-5) -- (5.7,\F-5);
\node[draw=none, red, font=\fontsize{7}{0}\selectfont, text width=20,align=center] at (5.1,\F-4.5) {3 Feet Co-ax};


% ICE + castanet
\draw[thin,blue] (6.8,\F-3.3) rectangle (5.7,\F-5.5) node[pos=.5, font=\fontsize{7}{0}\selectfont, text width=35,align=center] {Digital Backend};

% ICB
\draw[very thin] (7,\F-1.8) rectangle (3.3,\F-6);
\node[draw=none, font=\fontsize{7}{0}\selectfont] at (5.15,\F-2) {Interferometer Control Building};


\end{tikzpicture}



==> tikz/tonelayout.tex <==
\begin{tikzpicture}[scale=0.3]
	\edef\D{6}
	\edef\dish{
	(0.0, 0.0),
	(-8.4, 16.14),
	(-8.07, -4.2), 
	(-12.27, 3.87),
    (-16.48, 11.94),
    (-20.35, -0.33),
    (-24.22, -12.61),
    (-28.42, -4.53)}
	\coordinate (O) at (0, 0);  

	\foreach \p in \dish {
    \filldraw[color=red!60, fill=red!5, ultra thick]\p circle (3);
    }
    
    \draw[thick, loosely dotted](-15.9, -8.48) circle (3);
    \draw[thick, dotted](-4, 7.9) circle (3);
   
   
    \draw[|<->|] (-8.4-3, 16.14) -- (-8.4+3, 16.14) node[midway, fill=red!5] {$6\rm{~m}$};
    
    \draw[|<->|] (0,0) -- (-8.07, -4.2) node[midway, fill=white!0, rotate=-60] {$9.1\rm{~m}$};
    
    \draw[|<->|] (-24.22, -12.61) -- (-28.42, -4.53) node[midway, fill=white!5, rotate=30] {$9.1\rm{~m}$};
     
    \draw[ultra thick, -latex] (0+5, 0) -- (5,8);
    \draw[ultra thick] (4, 1) -- (6,1);
    \node[=none] at (5,10) {\Large North};

 
\end{tikzpicture}

